Leakage and Second-Order Dynamics Improve Hippocampal RNN Replay

Biological neural networks (like the hippocampus) can internally generate "replay" resembling stimulus-driven activity. Recent computational models of replay use noisy recurrent neural networks (RNNs) trained to path-integrate. Replay in these networks has been described as Langevin sampling, but new modifiers of noisy RNN replay have surpassed this description. We re-examine noisy RNN replay as sampling to understand or improve it in three ways: (1) Under simple assumptions, we prove that the gradients replay activity should follow are time-varying and difficult to estimate, but readily motivate the use of hidden state leakage in RNNs for replay. (2) We confirm that hidden state adaptation (negative feedback) encourages exploration in replay, but show that it incurs non-Markov sampling that also slows replay. (3) We propose the first model of temporally compressed replay in noisy path-integrating RNNs through hidden state momentum, connect it to underdamped Langevin sampling, and show that, together with adaptation, it counters slowness while maintaining exploration. We verify our findings via path-integration of 2D triangular and T-maze paths and of high-dimensional paths of synthetic rat place cell activity.

==> tikzfigs/exploration_panels.tex <==
%% --------------------
%% Average region count
%%---------------------
\begin{figure*}[h]
\centering
\begin{tikzpicture}

\footnotesize

%% ----------------------------
%% Panel 1: explanatory diagram
%% ----------------------------

\node[inner sep=0pt, draw, line width=1pt] (tmaze) at (1.5,2.8) {\includegraphics[width=0.1\textwidth]{img/diagram_tmaze_exploration.png}};

\node[inner sep=0pt, draw, line width=1pt, right=0.01\textwidth of tmaze] (triangle) {\includegraphics[width=0.13\textwidth]{img/diagram_triangle_exploration.png}};

\node[left=0.01\textwidth of tmaze.west, draw, inner xsep=-4pt, inner ysep=1pt] (label) {\column{
Regions visited ($\uparrow$)
\\
\textcolor{Rhodamine}{\large $\bullet$} $= 2$ 
\\
\textcolor{orange}{\large $\bullet$}, \textcolor{OliveGreen}{\large $\bullet$} $= 3$
\\
\textcolor{RoyalBlue}{\large $\bullet$} $= 4$
}};

\node[above=3.5mm of label.north west, anchor=south west, inner sep=0pt] (subfigurelabel) {\normalsize \textbf{(a)} Examples of exploration in replay:};

\draw[thick, dashed] ($(label.south west) + (0,-0.35)$) -- ($(triangle.south east) + (0.1,-0.1)$);





%% --------------------------------
%% Panel 3: average regions visited
%% --------------------------------

\pgfplotsset{/pgfplots/group/every plot/.append style = {
    ultra thick,%, no markers
    legend style={anchor=south west}
}};

\begin{groupplot}[
    group style = {
        group size = 2 by 1,
        horizontal sep = 0.05\textwidth,
        vertical sep = 0.05\textwidth},
    width = 0.2\textwidth,
    height = 0.14\textwidth,
    x dir=reverse,   
    axis x line*=bottom,
    axis y line*=left,
    xlabel={Friction $\friction$},
    xlabel shift={-1mm}, 
    ylabel style={rotate=-90},
    ylabel shift={-5mm},
    grid,
    no marks,
    table/col sep=comma,
    cycle list name=mygradient
    ]
    

    \nextgroupplot[
        title=T-maze,
        title style={yshift=-2mm,},
        ylabel=\column{Average\\regions\\visited ($\uparrow$)},
        ytick={2, 2.1}, 
        ymax=2.11,
        legend style={
            legend columns=3,
            at={(0.3,-1.7)},
            inner sep=1pt,
            font=\small}]
    \foreach \bval in {0.0,0.5,1.0}{
        \addplot table[x=lambda_v, y={b_a=\bval}] {csv/exploration/exploration_tmaze_region_counts_avg.csv}; 
        \addlegendentryexpanded{ \bval};
    }
        
    \nextgroupplot[
        title=Triangle,
        title style={yshift=-3mm,},]
    \foreach \bval in {0.0,0.5,1.0}{
        \addplot table[x=lambda_v, y={b_a=\bval}] {csv/exploration/exploration_triangle_region_counts_avg.csv};  
    }

\end{groupplot} 

\node[inner sep=0] at (-1.2,-1) {\column{Adaptation\\strength $b_a$:}};

%\node[below right=1.3cm and -6.3mm of subfigurelabel] {\textbf{(c)}};
%\node[below=1.3cm of subfigurelabel] {\textbf{(c)}};
\node[below=2.6cm of subfigurelabel.west, inner sep=0pt, anchor=west] {\normalsize \textbf{(c)} On average, $\friction < 1$ increases exploration.};

% vertical divider
\draw[thick, dashed] ($(current bounding box.north east) + (0.1,0)$) -- (current bounding box.south east);




%% ---------------------------
%% Panel 2: Trajectory samples
%% ---------------------------

\newcommand{\imgW}{0.12\linewidth}


\matrix (mat) at ($(current bounding box.south east) + (1.1,0.6)$) [matrix of nodes, anchor=south west, inner sep=0pt, column sep=2.6mm, font=\footnotesize]
{
    {\setstretch{0.7} \column{(i) increase \\ exploration} } &
    {\setstretch{0.7} \column{(ii) decrease \\ exploration} } &
    {\setstretch{0.7} \column{(iii) not affect \\ exploration} }
    \\ [1mm]
    $\overline{r.v.} = 2.0$ & % [0.02\linewidth]
    $\overline{r.v.} = 4.0$ &
    $\overline{r.v.} = 3.0$
    \\ [1mm]
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1}}    
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1}}
    \\ [1.5mm]
    $\overline{r.v.} = 3.2$ &
    $\overline{r.v.} = 3.0$ &
    $\overline{r.v.} = 3.0$
    \\ [1mm]
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1}}
    \\
};  


%% ----------------------
%% Labeling Triangle ticks
%% ----------------------

% Label the Triangle y ticks
\foreach \j in {3,5}{
    \node at ($(mat-\j-1.north west) - (1mm,1.5mm)$) {\scriptsize $1$};
    \node at ($(mat-\j-1.south west) + (-1mm,3.2mm)$) {\scriptsize $0$};
}

% Label the Triangle x ticks
\foreach \j in {1,2,3}{
    \node at ($(mat-5-\j.south west) + (3.1mm,-1.2mm)$) {\scriptsize $0$};
    \node at ($(mat-5-\j.south east) - (5.7mm,1.2mm)$) {\scriptsize $1$};
}


%% --------------
%% Various labels
%% --------------

% Over-/under-damped rows
\node[left=3mm of mat-2-1.west, anchor=east, draw, line width=1pt, inner sep=2pt, %inner ysep=1pt, inner xsep=-5pt, 
font=\scriptsize] {$\friction$ = 1};

\node[left=3mm of mat-4-1.west, anchor=east, draw, line width=1pt, inner sep=2pt, %inner ysep=1pt, inner xsep=-5pt, 
font=\scriptsize] {$\friction$ = 0.7};


% "Regions visited" labels
%\foreach \i in {1,3} {
%    \node[left=7mm of mat-\i-1.north west, font=\scriptsize] {\column{Mean \\ regions \\ visited ($\uparrow$):}};
%}


% subfigure label
\node[right=2.5cm of subfigurelabel.east, anchor=west, inner sep=0pt] {\normalsize \textbf{(b)} Underdampening ($\friction < 1$) might:};

% r.v. and other definitions
\sethlcolor{gray}
\node[below=4.5mm of mat-5-1.south west, inner sep=0pt, anchor=west] {
$\overline{r.v.} =$ mean regions visited,
\textcolor{yellow}{\hl{$\bullet$}} = start,
$\times$ = end
};



\end{tikzpicture}
\caption{
\textbf{On average, underdampening increases exploration via regions visited.}
Another relevant aspect of exploration is transitions not present in awake activity.
\textbf{(a)} Here we quantify these transitions via \textit{regions visited}.
Each region is an area where every point is closest to the same endpoint.
In our T-maze and triangle tasks, awake paths go from starting points to endpoints and stay there, visiting two regions total (starting and ending).
Meanwhile, adaptation ($b_a = 1$) can make replay paths visit multiple endpoints (regions visited > 2).
\textbf{(b)} When we use adaptation and underdampening ($\friction < 1$), we see that replay paths might visit (i) more, (ii) fewer, or (iii) the same regions (see \Cref{appendix:more_results} \Cref{fig:exploration_and_hist_triangle} for more details).
\textbf{(c)} However, on average, across several different trained models,
underdampening increases regions visited, thus increasing adaptation.
}
\label{fig:region_count_avg}
\end{figure*}

==> tikzfigs/exploration_triangle.tex <==
%% -------------------------------------
%% Select exploration paths + histograms
%% -------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\pgfplotsset{/pgfplots/group/every plot/.append style = {
    fill,
    bar shift=0pt,
    %bar width=7pt,    
}};

\begin{groupplot}[
    group style = {
        group size = 3 by 1,
        horizontal sep = 0.06\linewidth},
    width=0.35\linewidth,
    height=2.6cm,
    ymin=0,
    xlabel=Number of regions visited,
    title style={yshift=-1ex},
    xlabel style={yshift=0.5ex},  
    xticklabel style={
        yshift=1ex,
        font=\small},
    yticklabel style={font=\small},
    axis x line*=bottom,
    axis y line*=left,
    xtick style={draw=none},
    table/col sep=comma,
    table/x=regions,
    %table/x expr=\thisrow{regions}-0.5,    
    no marks,
    ybar,
    legend style={
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt},    
    ]
    

    \nextgroupplot[title=(a) increase when $\friction < 1$,
        ylabel={Number of paths},
        legend columns=2]
    \addplot+[color=C0, opacity=0.6] 
        table [y={lambda_v=1}]
        {csv/exploration/exploration_triangle_hist_group=2.csv};
    \addplot+[color=C2, opacity=0.6]
        table [y={lambda_v=0.7}]
        {csv/exploration/exploration_triangle_hist_group=2.csv};
    \legend{$\friction=1$, $\friction=0.7$};    
        

    \nextgroupplot[title=(b) decrease when $\friction < 1$]
    \addplot+[color=C0, opacity=0.6] 
        table [y={lambda_v=1}]
        {csv/exploration/exploration_triangle_hist_group=0.csv};
    \addplot+[color=C2, opacity=0.6]
        table [y={lambda_v=0.7}]
        {csv/exploration/exploration_triangle_hist_group=0.csv};
    \legend{$\friction=1$, $\friction=0.7$};    

    \nextgroupplot[title=(c) remain constant]
    \addplot+[color=C0, opacity=0.6] 
        table [y={lambda_v=1}]
        {csv/exploration/exploration_triangle_hist_group=5.csv};
    \addplot+[color=C2, opacity=0.6]
        table [y={lambda_v=0.7}]
        {csv/exploration/exploration_triangle_hist_group=5.csv};
    \legend{$\friction=1$, $\friction=0.7$};  


\end{groupplot} 





\newcommand{\imgW}{0.14\linewidth}


\matrix (mat) at (7.5,-2) [matrix of nodes, inner sep=0pt, column sep=0.008\linewidth]
{
    \small Overdamped
    &
    \small Underdamped
    & [0.02\linewidth]
    \small Overdamped
    &
    \small Underdamped
    & [0.02\linewidth]
    \small Overdamped
    &
    \small Underdamped
    
    \\ [0.5mm]
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1.png}}
    & 
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1.png}}
    \\
};  




%% ----------------------
%% Labeling Triangle ticks
%% ----------------------

% Label the Triangle y ticks
\foreach \j in {1,3,5}{
    \node at ($(mat-2-\j.north west) - (1.5mm,1.5mm)$) {\small $1$};
    \node at ($(mat-2-\j.south west) + (-1.5mm,3.2mm)$) {\small $0$};
}

% Label the Triangle x ticks
\foreach \j in {1,2,3,4,5,6}{
    \node at ($(mat-2-\j.south west) + (3.1mm,-1.5mm)$) {\small $0$};
    \node at ($(mat-2-\j.south east) - (5.7mm,1.5mm)$) {\small $1$};
}


% Suptitle node
\node at (6.3,1.8) {During replay, exploration (regions visited) by path can:};


\end{tikzpicture}
\caption{
This is another version of \Cref{fig:region_count_avg}, but this time with the specific distributions of regions visited shown as bar plots above pairs of replay trajectory sets.
Recall that replay paths start at yellow circles and end at $\times$ symbols.
In (a), underdampening clearly increases regions visited for several trajectories: instead of just going from $(1,0)$ to ($0,0)$, replay paths also continue onwards to traverse between $(0,0)$ and $(1/2, \sqrt{3}/2)$.
Meanwhile in (b), underdampening decreases regions visited for many replay trajectories: instead of traversing the whole triangle (4 regions visited), many replay paths stop in the region defined by $(1,0)$.
As for (c), underdampening did not affect regions visited since all paths started at $(1/2, \sqrt{3}/2)$, visited $(1,0)$, and then returned to $(1/2, \sqrt{3}/2)$.
}
\label{fig:exploration_and_hist_triangle}
\end{figure}

==> tikzfigs/heatmaps.tex <==
%\newcommand{\rtMinTmaze}{-30}
%\newcommand{\rtMaxTmazeHalf}{60}
%\newcommand{\rtMaxTmaze}{120}
%\newcommand{\rtMinTriangle}{-30}
%\newcommand{\rtMaxTriangleHalf}{55}
%\newcommand{\rtMaxTriangle}{110}
%\newcommand{\rtMinBiased}{-60}
%\newcommand{\rtMaxBiasedHalf}{150}
%\newcommand{\rtMaxBiased}{300}
%\pgfplotsset{
%    colormap={bwrTmaze}{
%        color(\rtMinTmaze)=(blue)
%        color(0)=(white)
%        color(\rtMaxTmaze)=(red)},
%    colormap={bwrTriangle}{
%        color(\rtMinTriangle)=(blue)
%        color(0)=(white)
%        color(\rtMaxTriangle)=(red)},
%    colormap={bwrBiased}{
%        color(\rtMinBiased)=(blue)
%        color(0)=(white)
%        color(\rtMaxBiased)=(red)}
%}


%% -----------------------
%% all reach time heatmaps
%% -----------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style = {
        group size = 3 by 2,
        horizontal sep = 0.1\linewidth,
        vertical sep = 0.06\linewidth,
    },
    title style={yshift=-1ex,},
    width=0.2\linewidth,
    height=0.2\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$0.5$,$1$},
    xlabel style={yshift=0.5ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title=T-maze (median),
        ylabel=Friction $\friction$,
        point meta min=\rtMinTmaze,
        point meta max=\rtMaxTmaze,    
        colormap name=bwrTmaze,       
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title=Triangle (median),
        point meta min=\rtMinTriangle,
        point meta max=\rtMaxTriangle,
        colormap name=bwrTriangle,
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title=Biased rat (median),
        point meta min=\rtMinBiased,
        point meta max=\rtMaxBiased,
        colormap name=bwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$}
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_biased.txt};




    %% ---------------------
    %% Bottom row (averages)
    %% ---------------------
    % T-maze (average)
    \nextgroupplot[
        title=T-maze (mean),
        point meta min=\rtMinTmaze,
        point meta max=\rtMaxTmaze,
        colormap name=bwrTmaze,  
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\rtMinTmaze, 0, \rtMaxTmazeHalf, \rtMaxTmaze},
            xticklabels={$\rtMinTmaze$, $0$, $+\rtMaxTmazeHalf$, $+\rtMaxTmaze$},
            xticklabel style={font=\small}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_tmaze.txt};

    % Triangle (average)
    \nextgroupplot[
        title=Triangle (mean),
        point meta min=\rtMinTriangle,
        point meta max=\rtMaxTriangle,    
        colormap name=bwrTriangle,    
        % Bottom row plot + heatmap params
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\rtMinTriangle, 0, \rtMaxTriangleHalf, \rtMaxTriangle},
            xticklabels={$\rtMinTriangle$, $0$, $+\rtMaxTriangleHalf$, $+\rtMaxTriangle$},
            xticklabel style={font=\small}
        }           
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_triangle.txt};

    % Biased rat (average)
    \nextgroupplot[
        title=Biased rat (mean),
        point meta min=\rtMinBiased,
        point meta max=\rtMaxBiased,
        colormap name=bwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$},
        % Bottom row plot + heatmap params
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\rtMinBiased, 0, \rtMaxBiasedHalf, \rtMaxBiased},
            xticklabels={$\rtMinBiased$, $0$, $+\rtMaxBiasedHalf$, $+\rtMaxBiased$},
            xticklabel style={font=\small}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_biased.txt};


\end{groupplot}


\node[inner sep=0] at (-1.7,-4.5) {\column{Change (\%) from\\awake statistics:}};

\node[inner sep=0] at (4.2, 2.7)  {Replay reach time $(\downarrow)$ summary statistics};


\end{tikzpicture}
\caption{
This is another version of \Cref{fig:reachtime_heatmaps}, but now with mean reach times also shown.
}
\label{fig:reachtime_heatmaps_all}
\end{figure}

==> tikzfigs/heatmaps_medians_only.tex <==
\newcommand{\rtMinTmaze}{-30}
\newcommand{\rtMaxTmazeHalf}{60}
\newcommand{\rtMaxTmaze}{120}
\newcommand{\rtMinTriangle}{-30}
\newcommand{\rtMaxTriangleHalf}{55}
\newcommand{\rtMaxTriangle}{110}
\newcommand{\rtMinBiased}{-60}
\newcommand{\rtMaxBiasedHalf}{150}
\newcommand{\rtMaxBiased}{300}
\pgfplotsset{
    colormap={bwrTmaze}{
        color(\rtMinTmaze)=(blue)
        color(0)=(white)
        color(\rtMaxTmaze)=(red)},
    colormap={bwrTriangle}{
        color(\rtMinTriangle)=(blue)
        color(0)=(white)
        color(\rtMaxTriangle)=(red)},
    colormap={bwrBiased}{
        color(\rtMinBiased)=(blue)
        color(0)=(white)
        color(\rtMaxBiased)=(red)}
}


%% ---------------------------------
%% reach time heatmaps (median only)
%% ---------------------------------
\begin{figure}%[htbp]
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style = {
        group size = 3 by 1,
        horizontal sep = 0.06\textwidth,
        vertical sep = 0.08\textwidth,
    },
    title style={yshift=-1.3ex,},
    width=0.38\linewidth,
    height=0.32\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$0.5$,$1$},
    xticklabel style={font=\small},
    %xlabel=\column{Adaptation\\strength $b_a$},
    xlabel style={yshift=1ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    yticklabel style={font=\small},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title=T-maze,
        point meta min=\rtMinTmaze,
        point meta max=\rtMaxTmaze,    
        colormap name=bwrTmaze,   
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        ylabel style={yshift=-1mm},
        %ylabel style={rotate=-90},
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            height=2mm,
            xtick={\rtMinTmaze, 0, \rtMaxTmazeHalf, \rtMaxTmaze},
            xticklabels={$\rtMinTmaze \quad \enspace$, $0$, $\rtMaxTmazeHalf$, $\rtMaxTmaze$},
            xticklabel style={font=\scriptsize},
            at={(0,-1.2)}
        }                
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title=Triangle,
        title style={yshift=-0.8mm,},
        point meta min=\rtMinTriangle,
        point meta max=\rtMaxTriangle,
        xlabel={Adaptation strength $b_a$},
        colormap name=bwrTriangle,
        % Bottom row plot + heatmap params
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            height=2mm,
            xtick={\rtMinTriangle, 0, \rtMaxTriangleHalf, \rtMaxTriangle},
            xticklabels={$\rtMinTriangle \quad \enspace$, $0$, $\rtMaxTriangleHalf$, $\rtMaxTriangle$},
            xticklabel style={font=\scriptsize},
            at={(0,-1.2)}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title=Biased rat,
        point meta min=\rtMinBiased,
        point meta max=\rtMaxBiased,
        colormap name=bwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$},
        % Bottom row plot + heatmap params
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            height=2mm,
            xtick={\rtMinBiased, 0, \rtMaxBiasedHalf, \rtMaxBiased},
            xticklabels={$\rtMinBiased \quad \enspace$, $0$, $\rtMaxBiasedHalf$, $\rtMaxBiased$},
            xticklabel style={font=\scriptsize},
            at={(0,-1.2)}
        }                
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_biased.txt};

\end{groupplot}


%\node[inner sep=0] at (-1.6,-2) {\column{Change (\%)\\from awake\\ statistics:}};
\node[inner sep=0] at (3.5,-1.05) {Change (\%) from awake reach time:};

%\draw[thick] ($(cmap_cap.north west) + (0,0.1)$) -- ($(cmap_cap.north east) + (0,0.1)$);

\draw[thick] (-0.5,-1.85) rectangle (7,-0.8);

\node[inner sep=0] at (3, 1.7) {Median replay reach time $(\downarrow)$};


\end{tikzpicture}
\caption{
\textbf{Underdampening temporally compresses replay.}
We calculate how long it takes awake and replay trajectories to reach their endpoints.
Underdampening ($\friction < 1$) not only shortens this reach time, but makes it smaller than that of awake paths, \textit{temporally compressing} awake activity. 
See \Cref{appendix:more_results} \Cref{fig:reachtime_heatmaps_all} for mean reach times.
We do not include unbiased rat trajectories because they do not have defined endpoints, but we do confirm in \Cref{appendix:more_results} \Cref{fig:mean_displacement} that underdampening quickens them.
}
\label{fig:reachtime_heatmaps}
\end{figure}

==> tikzfigs/paths_rat.tex <==
%% -------------------------------
%% Paths (same timesteps as awake)
%% -------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

% text size:
%\small
%\footnotesize
%\scriptsize
\tikzset{
  font={\fontsize{8pt}{10}\selectfont}}

\newcommand{\borderW}{1mm}
\newcommand{\tickW}{0.5mm}
\newcommand{\imgW}{0.21\linewidth}

%% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=0pt]
{
    \begin{tabular}{c}Overdamped \\ ($\friction = 1, \enspace b_a = 0$) \end{tabular}
    & [0.02\linewidth]
    \begin{tabular}{c}Adaptation \\ ($\friction = 1, \enspace b_a = 0.3$) \end{tabular}
    & [0.07\linewidth]
    \begin{tabular}{c}Overdamped \\ ($\friction = 1, \enspace b_a = 0$) \end{tabular}
    & [0.02\linewidth]
    \begin{tabular}{c}Adaptation \\ ($\friction = 1, \enspace b_a = 5$) \end{tabular}   
    \\
    {\includegraphics[width=\imgW]{img/rat_samples/unbiased_lambda_v=1,b_a=0.png}}
    &
    {\includegraphics[width=\imgW]{img/rat_samples/unbiased_lambda_v=1,b_a=0.3.png}}
    &
    {\includegraphics[width=\imgW]{img/rat_samples/biased_lambda_v=1,b_a=0.png}}
    &
    {\includegraphics[width=\imgW]{img/rat_samples/biased_lambda_v=1,b_a=5.png}}
    \\ [3mm]
    \begin{tabular}{c}Underdamped \\ ($\friction = 0.7, \enspace b_a = 0$) \end{tabular}
    &
    \begin{tabular}{c}Underdamped + Adaptation \\ ($\friction = 0.7, \enspace b_a = 0.3$) \end{tabular}
    &
    \begin{tabular}{c}Underdamped \\ ($\friction = 0.5, \enspace b_a = 0$) \end{tabular}
    &
    \begin{tabular}{c}Underdamped + Adaptation \\ ($\friction = 0.5, \enspace b_a = 5$) \end{tabular}
    \\
    {\includegraphics[width=\imgW]{img/rat_samples/unbiased_lambda_v=0.7,b_a=0.png}}
    &
    {\includegraphics[width=\imgW]{img/rat_samples/unbiased_lambda_v=0.7,b_a=0.3.png}}
    &
    {\includegraphics[width=\imgW]{img/rat_samples/biased_lambda_v=0.5,b_a=0.png}}
    &
    {\includegraphics[width=\imgW]{img/rat_samples/biased_lambda_v=0.5,b_a=5.png}}
    \\    
};  


%% ----------------------
%% Labeling unbiased ticks
%% ----------------------
% Label the unbiased y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-1.north west) - (1.5mm,1.5mm)$) {$1$};
    \node at ($(mat-\i-1.west) + (-1.5mm,0.5mm)$) {$0$};    
    \node at ($(mat-\i-1.south west) + (-2.5mm,2.5mm)$) {$-1$};   
}
% Label the unbiased x ticks
\foreach \j in {1,2}{
    \node at ($(mat-4-\j.south west) + (2.3mm,-1.5mm)$) {$-1$};
    \node at ($(mat-4-\j.south) - (-0.5mm,1.5mm)$) {$0$};   
    \node at ($(mat-4-\j.south east) - (2.2mm,1.5mm)$) {$1$};
}


%% -----------------------
%% Labeling biased ticks
%% -----------------------
% Label the biased y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-3.north west) - (2.5mm,1.5mm)$) {$0.8$};
    \node at ($(mat-\i-3.west) + (-1.5mm,0.5mm)$) {$0$};       
    \node at ($(mat-\i-3.south west) + (-3.5mm,2.5mm)$) {$-0.8$};   
}
% Label the biased x ticks
\foreach \j in {3,4}{
    \node at ($(mat-4-\j.south west) + (2.2mm,-1.5mm)$) {$-0.8$};
    \node at ($(mat-4-\j.south) + (0.5mm,-1.5mm)$) {$0$};
    \node at ($(mat-4-\j.south east) - (2mm,1.5mm)$) {$0.8$};
}



\end{tikzpicture}
\caption{
Example decoded 2D replay trajectories in unbiased (left) and biased (right) rat tasks.
Like in \Cref{fig:paths}, trajectories get darker over time.
}
\label{fig:paths_rat}
\end{figure}

==> tikzfigs/paths_with_diagram.tex <==
%% -------------------------------
%% Paths (same timesteps as awake)
%% -------------------------------
\begin{figure*}[h]
\centering
%
\begin{tikzpicture}
\fboxsep=0pt; % padding thickness
\fboxrule=1pt; % border thickness
\matrix (mat) [matrix of nodes, inner sep=2pt]
{
\small T-maze 
\\ %[2pt]
\fbox{\includegraphics[width=0.14\textwidth]{img/diagram_tmaze.png}} 
\\ [1mm]
\small Triangle 
\\ %[2pt]
\fbox{\includegraphics[width=0.14\textwidth]{img/diagram_triangle.png}}
\\
\small {\normalsize $\bullet$} = endpoint
\\
};

% separator
\draw[thick, dashed] (mat.north east) -- (mat.south east);

% subfigure label
\node at ($(mat.north west) + (0.2,-0.07)$) {\textbf{(a)}};

% spacer node
%\node at (0,-2.3) {};

\end{tikzpicture}
%
%
%\hfill
%
%
\begin{tikzpicture}

% text size:
%\small
%\footnotesize
%\scriptsize
\tikzset{
  font={\fontsize{8pt}{10}\selectfont}}

\newcommand{\borderW}{1mm}
\newcommand{\tickW}{0.5mm}
\newcommand{\imgW}{0.15\linewidth}

%% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=0pt]
{
    Overdamped
    & [0.02\linewidth]
    Adaptation ($b_a = 1$)
    & [0.05\linewidth] % extra space for divider, used to be 0.02\linewidth
    Overdamped
    & [0.02\linewidth]
    Adaptation ($b_a = 1$)  
    \\ [0.5mm]
    %{\includesvg[width=\imgW]{means/tmaze_lambda_v=1,b_a=0.svg}}
    {\includegraphics[width=\imgW]{means/tmaze_lambda_v=1,b_a=0.png}}
    &
    %{\includesvg[width=\imgW]{means/tmaze_lambda_v=1,b_a=1.svg}}
    {\includegraphics[width=\imgW]{means/tmaze_lambda_v=1,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{means/triangle_lambda_v=1,b_a=0.svg}}
    {\includegraphics[width=\imgW]{means/triangle_lambda_v=1,b_a=0.png}}
    &
    %{\includesvg[width=\imgW]{means/triangle_lambda_v=1,b_a=1.svg}} 
    {\includegraphics[width=\imgW]{means/triangle_lambda_v=1,b_a=1.png}}
    \\ [1mm]
    \column{Underdamped \\ [-0.5mm] ($\friction = 0.7$)}
    &
    \column{Underdamped + \\ [-0.5mm] Adaptation}
    &
    \column{Underdamped \\ [-0.5mm] ($\friction = 0.7$)}
    &
    \column{Underdamped + \\ [-0.5mm] Adaptation}
    \\ %[0.5mm]
    %{\includesvg[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=0.svg}}
    {\includegraphics[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=0.png}}
    &
    %{\includesvg[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=1.svg}}
    {\includegraphics[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{means/triangle_lambda_v=0.7,b_a=0.svg}}
    {\includegraphics[width=\imgW]{means/triangle_lambda_v=0.7,b_a=0.png}}
    &
    %{\includesvg[width=\imgW]{means/triangle_lambda_v=0.7,b_a=1.svg}}
    {\includegraphics[width=\imgW]{means/triangle_lambda_v=0.7,b_a=1.png}}
    \\    
};  


%% ----------------------
%% Labeling T-maze ticks
%% ----------------------
% Label the T-maze y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-1.north west) - (1.5mm,2.5mm)$) {$1$};
    \node at ($(mat-\i-1.south west) + (-1.5mm,1.7mm)$) {$0$};   
}
% Label the T-maze x ticks
\foreach \j in {1,2}{
    \node at ($(mat-4-\j.south west) + (2.5mm,-1.7mm)$) {$-1$};
    \node at ($(mat-4-\j.south) - (-0.5mm,1.5mm)$) {$0$};   
    \node at ($(mat-4-\j.south east) - (2.7mm,1.5mm)$) {$1$};
}


%% -----------------------
%% Labeling Triangle ticks
%% -----------------------
% Label the Triangle y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-3.north west) - (1.5mm,2mm)$) {1};
    \node at ($(mat-\i-3.south west) + (-1.5mm,4.7mm)$) {0};   
}
% Label the Triangle x ticks
\foreach \j in {3,4}{
    \node at ($(mat-4-\j.south west) + (2.8mm,-1.5mm)$) {0};
    \node at ($(mat-4-\j.south) + (6mm,-1.5mm)$) {1};
}


%% ----------------------------
%% Divider and subfigure labels
%% ----------------------------

\draw[thick, dashed] (-0.1,2.4) -- (-0.1,-2.7);

\node[font=\normalsize] (label1) at ($(mat.north west) + (0,-0.1)$) {\textbf{(b)}};
\node[font=\normalsize, right=5.5cm of label1.east] {\textbf{(c)}};



\end{tikzpicture}
\caption{
\textbf{Underdampening and adaptation counter each other.}
Here we show replay from RNNs trained to path-integrate in T-maze or triangular environments.
\textbf{(a)} Awake paths in each task form a mixture of Ornstein-Uhlenbeck processes, one for each direction of travel.
Awake paths reach their endpoints and stay there.
In \textbf{(b)} and \textbf{(c)} are 
mean replay paths (darkening over time) from T-maze and triangle tasks, simulated for the same time as awake paths.
Standard deviations are faint, ideal path means are dashed.
Like in \Cref{fig:1d_mean_std}, adaptation slows convergence towards endpoints, underdampening quickens it.
Also, the two mechanisms induce deviations that negate each other.
}
\label{fig:paths}
\end{figure*}

==> tikzfigs/tanh_heatmaps.tex <==
\newcommand{\tanhRtMinTmaze}{-30}
\newcommand{\tanhRtMaxTmazeHalf}{20}
\newcommand{\tanhRtMaxTmaze}{40}
\newcommand{\tanhRtMinTriangle}{-30}
\newcommand{\tanhRtMaxTriangleHalf}{45}
\newcommand{\tanhRtMaxTriangle}{90}
\newcommand{\tanhRtMinBiased}{-70}
%\newcommand{\tanhRtMaxBiasedHalf}{-42.5}
\newcommand{\tanhRtMaxBiased}{0}
\pgfplotsset{
    colormap={tanhBwrTmaze}{
        color(\tanhRtMinTmaze)=(blue)
        color(0)=(white)
        color(\tanhRtMaxTmaze)=(red)},
    colormap={tanhBwrTriangle}{
        color(\tanhRtMinTriangle)=(blue)
        color(0)=(white)
        color(\tanhRtMaxTriangle)=(red)},
    colormap={tanhBwrBiased}{
        color(\tanhRtMinBiased)=(blue)
        color(\tanhRtMaxBiased)=(white)}
%        color(\tanhRtMaxBiasedHalf)=(white)
%        color(\tanhRtMaxBiased)=(red)}
}


%% -----------------------
%% all reach time heatmaps
%% -----------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style = {
        group size = 3 by 2,
        horizontal sep = 0.1\linewidth,
        vertical sep = 0.06\linewidth,
    },
    title style={yshift=-1ex,},
    width=0.2\linewidth,
    height=0.2\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$0.5$,$1$},
    xlabel style={yshift=0.5ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title=T-maze (median),
        ylabel=Friction $\friction$,
        point meta min=\tanhRtMinTmaze,
        point meta max=\tanhRtMaxTmaze,    
        colormap name=tanhBwrTmaze,       
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title=Triangle (median),
        point meta min=\tanhRtMinTriangle,
        point meta max=\tanhRtMaxTriangle,
        colormap name=tanhBwrTriangle,
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title=Biased rat (median),
        point meta min=\tanhRtMinBiased,
        point meta max=\tanhRtMaxBiased,
        colormap name=tanhBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$}
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_med_rt_heatmap_biased.txt};




    %% ---------------------
    %% Bottom row (averages)
    %% ---------------------
    % T-maze (average)
    \nextgroupplot[
        title=T-maze (mean),
        point meta min=\tanhRtMinTmaze,
        point meta max=\tanhRtMaxTmaze,
        colormap name=tanhBwrTmaze,  
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\tanhRtMinTmaze, 0, \tanhRtMaxTmazeHalf, \tanhRtMaxTmaze},
            xticklabels={$\tanhRtMinTmaze$, $0$, $+\tanhRtMaxTmazeHalf$, $+\tanhRtMaxTmaze$},
            xticklabel style={font=\small}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_avg_rt_heatmap_tmaze.txt};

    % Triangle (average)
    \nextgroupplot[
        title=Triangle (mean),
        point meta min=\tanhRtMinTriangle,
        point meta max=\tanhRtMaxTriangle,    
        colormap name=tanhBwrTriangle,    
        % Bottom row plot + heatmap params
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\tanhRtMinTriangle, 0, \tanhRtMaxTriangleHalf, \tanhRtMaxTriangle},
            xticklabels={$\tanhRtMinTriangle$, $0$, $+\tanhRtMaxTriangleHalf$, $+\tanhRtMaxTriangle$},
            xticklabel style={font=\small}
        }           
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_avg_rt_heatmap_triangle.txt};

    % Biased rat (average)
    \nextgroupplot[
        title=Biased rat (mean),
        point meta min=\tanhRtMinBiased,
        point meta max=\tanhRtMaxBiased,
        colormap name=tanhBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$},
        % Bottom row plot + heatmap params
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\tanhRtMinBiased, \tanhRtMaxBiased},
            xticklabels={$\tanhRtMinBiased$, $\tanhRtMaxBiased$},
            xticklabel style={font=\small}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_avg_rt_heatmap_biased.txt};


\end{groupplot}


\node[inner sep=0] at (-1.7,-4.5) {\column{Change (\%) from\\awake statistics:}};

\node[inner sep=0] at (4.2, 2.7) {Tanh RNN replay reach time $(\downarrow)$ summary statistics};


\end{tikzpicture}
\caption{
\textbf{Underdampening increases speed in tanh RNN replay.}
This is another version of \Cref{fig:reachtime_heatmaps_all} for T-maze and triangle tasks, but now with tanh RNNs.
}
\label{fig:tanh_reachtime_heatmaps_all}
\end{figure}
